Robust Pseudo-Markets for Reusable Public Resources

We study non-monetary mechanisms for the fair and efficient allocation of reusable public resources, i.e., resources used for varying durations. We consider settings where a limited resource is repeatedly shared among a set of agents, each of whom may request to use the resource over multiple consecutive rounds, receiving utility only if they get to use the resource for the full duration of their request. Such settings are of particular significance in scientific research where large-scale instruments such as electron microscopes, particle colliders, or telescopes are shared between multiple research groups; this model also subsumes and extends existing models of repeated non-monetary allocation where resources are required for a single round only. We study a simple pseudo-market mechanism where upfront we endow each agent with a budget of artificial credits, proportional to the fair share of the resource we want the agent to receive. The endowments thus define for each agent her ideal utility as that which she derives from her favorite allocation with no competition, but subject to getting at most her fair share of the resource across rounds. Next, on each round, and for each available resource item, our mechanism runs a first-price auction with a selective reserve, wherein each agent submits a desired duration and a per-round-bid, which must be at least the reserve price if requesting for multiple rounds; the bidder with the highest per-round-bid wins, and gets to use the item for the desired duration. We consider this problem in a Bayesian setting and show that under a carefully chosen reserve price, irrespective of how others bid, each agent has a simple strategy that guarantees she receives a $1/2$ fraction of her ideal utility in expectation. We also show this result is tight, i.e., no mechanism can guarantee that all agents get more than half of their ideal utility.

==> figures/fig_epochs.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp8722661595401164] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (510,150) -- (600,150) -- (600,171) -- (510,171) -- cycle ;
%Shape: Rectangle [id:dp9984712508772009] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (360,150) -- (420,150) -- (420,171) -- (360,171) -- cycle ;
%Shape: Rectangle [id:dp9919236109151666] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (150,150) -- (300,150) -- (300,171) -- (150,171) -- cycle ;
%Straight Lines [id:da4752460053363434] 
\draw    (60,160) -- (630,160) ;
%Straight Lines [id:da7340069332403847] 
\draw    (90,150) -- (90,170) ;
%Straight Lines [id:da08907364329824019] 
\draw    (120,150) -- (120,170) ;
%Straight Lines [id:da6228671748667489] 
\draw    (180,150) -- (180,170) ;
%Straight Lines [id:da11304241008547522] 
\draw    (210,150) -- (210,170) ;
%Straight Lines [id:da686015268836075] 
\draw    (150,150) -- (150,170) ;
%Straight Lines [id:da5948160280639214] 
\draw    (270,150) -- (270,170) ;
%Straight Lines [id:da3777815653483254] 
\draw    (300,150) -- (300,170) ;
%Straight Lines [id:da7930574376741437] 
\draw    (240,150) -- (240,170) ;
%Straight Lines [id:da782831926705017] 
\draw    (360,150) -- (360,170) ;
%Straight Lines [id:da6486640746820416] 
\draw    (390,150) -- (390,170) ;
%Straight Lines [id:da9771857952029788] 
\draw    (330,150) -- (330,170) ;
%Straight Lines [id:da5308445129073329] 
\draw    (450,150) -- (450,170) ;
%Straight Lines [id:da085975368364265] 
\draw    (480,150) -- (480,170) ;
%Straight Lines [id:da7374730320522569] 
\draw    (420,150) -- (420,170) ;
%Straight Lines [id:da25005601848998227] 
\draw    (540,150) -- (540,170) ;
%Straight Lines [id:da480965439187123] 
\draw    (570,150) -- (570,170) ;
%Straight Lines [id:da3239537970177473] 
\draw    (510,150) -- (510,170) ;
%Straight Lines [id:da7174081042324254] 
\draw    (600,150) -- (600,170) ;
%Straight Lines [id:da18274171868892752] 
\draw    (630,150) -- (630,170) ;
%Straight Lines [id:da36728723501090754] 
\draw    (301.5,120) -- (301.5,200)(298.5,120) -- (298.5,200) ;
%Straight Lines [id:da609903223858034] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (600,120) -- (600,200) ;
%Straight Lines [id:da3113399464457707] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (90,120) -- (90,180) ;
%Straight Lines [id:da28471099667352884] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (120,120) -- (120,180) ;
%Straight Lines [id:da5043060855902493] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (150,120) -- (150,180) ;
%Straight Lines [id:da7957409080989553] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (180,120) -- (180,180) ;
%Straight Lines [id:da27804776058783776] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (210,120) -- (210,180) ;
%Straight Lines [id:da27964971638397573] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,120) -- (240,180) ;
%Straight Lines [id:da18505086745110289] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270,120) -- (270,180) ;
%Straight Lines [id:da7983062104747054] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (330,120) -- (330,180) ;
%Straight Lines [id:da13179403506957033] 
\draw    (601.5,120) -- (601.5,200)(598.5,120) -- (598.5,200) ;
%Straight Lines [id:da2270079737227393] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (360,120) -- (360,180) ;
%Straight Lines [id:da4538938326625028] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (390,120) -- (390,180) ;
%Straight Lines [id:da4625493550099009] 
\draw    (421.5,120) -- (421.5,200)(418.5,120) -- (418.5,200) ;
%Straight Lines [id:da240876823637989] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (450,120) -- (450,180) ;
%Straight Lines [id:da8771349989264556] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (480,120) -- (480,180) ;
%Straight Lines [id:da19138621439776915] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (510,120) -- (510,180) ;
%Straight Lines [id:da4623919307095856] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (540,120) -- (540,180) ;
%Straight Lines [id:da23292237380713576] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (570,120) -- (570,180) ;
%Straight Lines [id:da6490192319500108] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (630,120) -- (630,180) ;
%Straight Lines [id:da08739798629519013] 
\draw    (60.5,120) -- (60.5,200)(57.5,120) -- (57.5,200) ;

% Text Node
\draw (63,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $(1,1)$}};
% Text Node
\draw (93,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $(0,0)$}};
% Text Node
\draw (123,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $(0,0)$}};
% Text Node
\draw (153,115) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\scriptsize \textbf{(4,5)}}};
% Text Node
\draw (183,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $(0,0)$}};
% Text Node
\draw (213,115) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\scriptsize \textbf{(7,3)}}};
% Text Node
\draw (243,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $(1,1)$}};
% Text Node
\draw (273,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $(0,0)$}};
% Text Node
\draw (303,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $(0,0)$}};
% Text Node
\draw (333,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $(2,2)$}};
% Text Node
\draw (364,115) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\scriptsize \textbf{(6,2)}}};
% Text Node
\draw (393,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $(0,0)$}};
% Text Node
\draw (423,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $(0,0)$}};
% Text Node
\draw (453,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $(0,0)$}};
% Text Node
\draw (483,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $(0,0)$}};
% Text Node
\draw (513,115) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\scriptsize \textbf{(4,3)}}};
% Text Node
\draw (543,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $(0,0)$}};
% Text Node
\draw (573,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $(1,1)$}};
% Text Node
\draw (605,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $(1,1)$}};
% Text Node
\draw (24,115) node [anchor=north west][inner sep=0.75pt]    {$\type[t]$};
% Text Node
\draw (29,174.4) node [anchor=north west][inner sep=0.75pt]    {$t\rightarrow $};
% Text Node
\draw (160,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {Epoch $1$};
% Text Node
\draw (337,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {Epoch $2$};
% Text Node
\draw (487,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {Epoch $3$};
% Text Node
\draw (131,200) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( \ell_{1}=8,k_{1}=5,v_{1}=20)$};
% Text Node
\draw (313,200) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( \ell_{2}=5,k_{2}=2,v_{2}=12)$};
% Text Node
\draw (463,200) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( \ell_{3}=6,k_{3}=3,v_{3}=12)$};


\end{tikzpicture}

